Low-Complexity Multi-User Non-Line-of-Sight Channel Estimation

Future radio access networks are expected to rely on large-aperture antenna arrays, for which an increasing portion of the coverage region may fall within the radiative near-field. In this regime, conventional far-field models become inaccurate, and the received spatial signature depends jointly on the propagation range and azimuth, making reliable uplink channel acquisition a key physical-layer challenge. Many existing near-field estimation works rely on simplified line-of-sight-dominant or single-path channel models, which fail to capture practical non-line-of-sight (NLoS) multipath environments. In contrast to prior single-path near-field partial relaxation (PR) formulations, in this paper, we develop a PR-based framework for near-field NLoS uplink channel estimation by modeling each user channel as a superposition of multiple spherical-wave components characterized by their ranges and azimuths. For the known-pilot case, we develop a greedy PR-based maximum likelihood estimator that iteratively extracts dominant propagation paths while mitigating multi-user interference. For the unknown-symbol case, we propose a PR-based rank-adaptive covariance-fitting approach that captures the multipath structure. We further derive the corresponding Cram\'er-Rao bounds for both cases. Numerical results show that the proposed multipath PR-based methods achieve strong estimation performance, remain close to the corresponding bounds, and outperform near-field two-dimensional multiple signal classification across the considered scenarios, supporting their relevance for future large-aperture uplink systems.

==> Figs/K_factor.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.81\columnwidth,
height=0.59\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=15,
xtick={0,2,4,6,8,10,12,15},
xlabel style={font=\color{mycolor5}},
xlabel={Rician factor $K_R$ (dB)},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel style={font=\color{mycolor5}},
ylabel={NMSE},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor5}},
major grid style={draw=gray!10},
minor grid style={draw=gray!25},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
at={(1,1)},
anchor=north east,
legend columns=2,
legend cell align=left,
align=left,
font=\scriptsize
}
]
\addplot [color=mycolor1, line width=1.8pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.24574084591293\\
3	0.229891786732846\\
5	0.145773841241077\\
8	0.00803953998270023\\
10	0.00421119998964204\\
12	0.00287001009021635\\
15	0.00198434860495384\\
};
\addlegendentry{2D-MUSIC}

\addplot [color=mycolor2, line width=1.8pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.0149352652790928\\
3	0.00237587337423947\\
5	0.000350019964470567\\
8	0.000114737378324117\\
10	2.9986195635214e-05\\
12	2.34225132773745e-05\\
15	2.24095431566372e-05\\
};
\addlegendentry{PR-CF}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00229441419890557\\
3	0.00026878694233397\\
5	9.52004476648116e-05\\
8	5.4722817673842e-05\\
10	2.56266142830381e-05\\
12	2.1935692913896e-05\\
15	1.99956916181727e-05\\
};
\addlegendentry{PR-ML}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	7.74728108786002e-05\\
3	5.59364864333473e-05\\
5	4.19412702014832e-05\\
8	3.32231604889664e-05\\
10	2.48720217640754e-05\\
12	2.13817579192748e-05\\
15	1.98233589356836e-05\\
};
\addlegendentry{$\text{PR-CRB}_\text{P}$}

\addplot [color=mycolor4, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	8.66243161705223e-05\\
3	6.08702988982797e-05\\
5	4.64994010971019e-05\\
8	3.70698949807651e-05\\
10	2.82990030673265e-05\\
12	2.39022539690955e-05\\
15	2.22627221525832e-05\\
};
\addlegendentry{$\text{PR-CRB}_\text{U}$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	5.42309676150202e-05\\
3	3.91555405033431e-05\\
5	2.93588891410382e-05\\
8	2.32562123422765e-05\\
10	1.74104152348528e-05\\
12	1.49672305434924e-05\\
15	1.38763512549785e-05\\
};
\addlegendentry{Parametric CRB}

\end{axis}
\end{tikzpicture}%

==> Figs/LoS.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[
width=0.81\columnwidth,
height=0.59\columnwidth,
scale only axis,
xmin=-10,
xmax=25,
xlabel={SNR (dB)},
ylabel={NMSE},
ymode=log,
ymin=1e-6,
ymax=10,
yminorticks=true,
xlabel style={font=\small},
ylabel style={font=\small},
axis background/.style={fill=white},
grid=both,
major grid style={draw=gray!5},
minor grid style={draw=gray!25},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick label style={font=\small},
legend style={
at={(0,0)},
anchor=south west,
legend columns=2,
legend cell align=left,
font=\scriptsize,
row sep=0.5pt,
column sep=0.5pt
}
]
\addplot [color=mycolor1, line width=1.8pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	1.34474681537573\\
-5	0.417959166356877\\
0	0.123126077624958\\
5	0.0391776897885193\\
10	0.0111667146701579\\
15	0.00385396357973915\\
20	0.00160919724686633\\
25	0.000634357077786357\\
};
\addlegendentry{2D-MUSIC}

\addplot [color=mycolor2, line width=1.8pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.122476157958641\\
-5	0.0257260146140955\\
0	0.00409030544587462\\
5	0.00105141940701797\\
10	0.000151460791985311\\
15	5.07091165605781e-05\\
20	1.76999595996955e-05\\
25	6.06009928864337e-06\\
};
\addlegendentry{PR-CF}

\addplot [color=black, line width=2.2pt]
  table[row sep=crcr]{%
-10	0.0138933695047799\\
-5	0.00458260115292451\\
0	0.00130611857713464\\
5	0.00044796498913617\\
10	0.000129602841891819\\
15	4.23979384656671e-05\\
20	1.32054870238983e-05\\
25	4.62734643263777e-06\\
};
\addlegendentry{PR-ML}

\addplot [color=mycolor3, dashed, line width=2.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-10	0.0134510880728228\\
-5	0.00425360753177262\\
0	0.0013451088072891\\
5	0.000425360753141871\\
10	0.000134510880718779\\
15	4.253607531799e-05\\
20	1.34510880736401e-05\\
25	4.25360753201285e-06\\
};
\addlegendentry{$\text{PR-CRB}_\text{P}$}

\addplot [color=mycolor4, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-10	0.0154522238215021\\
25	4.88642221929558e-06\\
};
\addlegendentry{$\text{PR-CRB}_\text{U}$}

\addplot [color=green, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-10	0.00941576165097594\\
25	2.977525272409e-06\\
};
\addlegendentry{Parametric CRB}

\end{axis}
\end{tikzpicture}%

==> Figs/NLoS_K.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[
width=0.81\columnwidth,
height=0.59\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel style={font=\color{mycolor5}},
xlabel={Number of Users \(K\)},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel style={font=\color{mycolor5}},
ylabel={NMSE},
axis background/.style={fill=white},
major grid style={draw=gray!5},
minor grid style={draw=gray!25},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
font=\scriptsize,
at={(0.01,1)},
anchor=north west,
legend columns=2,
legend cell align=left,
row sep=1pt,
column sep=4pt,
draw=black,
fill=white
}
]
\addplot[ybar, bar width=0.12, fill=mycolor1, area legend] table[row sep=crcr] {%
1	0.0523739435616713\\
2	0.0772503778510217\\
3	0.134892050489917\\
4	0.379397953551836\\
};
\addlegendentry{2D-MUSIC}

\addplot[ybar, bar width=0.12, fill=mycolor2, area legend] table[row sep=crcr] {%
1	0.000200972489559112\\
2	0.00037726658848836\\
3	0.000621470966382801\\
4	0.00154321242037363\\
};
\addlegendentry{PR-CF}

\addplot[ybar, bar width=0.12, fill=black, area legend] table[row sep=crcr] {%
1	0.000118389183000088\\
2	0.000141036850902498\\
3	0.000206699652128366\\
4	0.000398004053991786\\
};
\addlegendentry{PR-ML}

\addplot[ybar, bar width=0.12, fill=mycolor3, area legend] table[row sep=crcr] {%
1	6.54161379431694e-05\\
2	8.74117279646957e-05\\
3	9.85670332569474e-05\\
4	0.000141826697956912\\
};
\addlegendentry{$\text{PR-CRB}_\text{P}$}

\addplot[ybar, bar width=0.12, fill=mycolor4, area legend] table[row sep=crcr] {%
1	5.61962582425301e-05\\
2	7.31498960863538e-05\\
3	8.31847866320421e-05\\
4	0.000120831289824929\\
};
\addlegendentry{$\text{PR-CRB}_\text{U}$}

\addplot[ybar, bar width=0.12, fill=black!50!green, area legend] table[row sep=crcr] {%
1	3.93373807697711e-05\\
2	5.12049272604477e-05\\
3	5.82293506424295e-05\\
4	8.45819028774504e-05\\
};
\addlegendentry{Parametric CRB}

\end{axis}
\end{tikzpicture}%

==> Figs/SystemModel.tex <==
% ============================================================
% File: figs/SystemModel.tex
% Near-field multi-user NLoS/LoS geometry
% ============================================================

\begin{tikzpicture}[font=\footnotesize, line cap=round, line join=round]

% ------------------------------------------------------------
% Geometry
% ------------------------------------------------------------
\def\R{4.1}
\def\rInner{1.0}
\def\yShift{0.35}

% ------------------------------------------------------------
% Colors
% ------------------------------------------------------------
\definecolor{ringgray}{RGB}{110,110,110}
\definecolor{nfregion}{RGB}{205,230,205}
\definecolor{bscolor}{RGB}{0,85,145}
\definecolor{nloscolor}{RGB}{190,60,60}
\definecolor{loscolor}{RGB}{0,135,85}
\definecolor{wificolor}{RGB}{95,95,95}

% ------------------------------------------------------------
% UE icon
% Usage: \UEphone{x}{y}{label}{dx_label}{dy_label}
% ------------------------------------------------------------
\newcommand{\UEphone}[5]{%
  \begin{scope}
    \draw[fill=black, line width=0.5pt, rounded corners=0.6pt]
      (#1,#2) rectangle ++(0.24,0.42);
    \fill[gray!25] (#1+0.03,#2+0.10) rectangle ++(0.18,0.20);
    \fill[gray!55] (#1+0.12,#2+0.06) circle (0.012);
    \node[above=2pt] at (#1+0.12+#4,#2+0.44+#5) {#3};
  \end{scope}
}

% ------------------------------------------------------------
% Uplink waves toward BS
% ------------------------------------------------------------
\newcommand{\UplinkWavesToBS}[2]{%
  \begin{scope}
    \coordinate (UEc) at (#1,#2);
    \pgfmathanglebetweenpoints{\pgfpointanchor{UEc}{center}}{\pgfpointanchor{BSref}{center}}
    \let\angToBS\pgfmathresult
    \begin{scope}[shift={(UEc)}, rotate=\angToBS]
      \foreach \r in {0.18,0.28,0.38}{%
        \draw[wificolor, line width=0.55pt]
          ({\r*cos(-30)},{\r*sin(-30)})
          arc[start angle=-30, end angle=30, radius=\r];
      }
    \end{scope}
  \end{scope}
}

% ------------------------------------------------------------
% ULA drawing
% ------------------------------------------------------------
\newcommand{\ULAdraw}[4]{%
  \begin{scope}
    \draw[fill=bscolor, line width=0.8pt] (#1,#2) -- ++(#3,0);
    \pgfmathsetmacro{\dx}{#3/(#4-1)}

    \pgfmathsetmacro{\dotR}{max(0.010,0.16*\dx)}
    \pgfmathsetmacro{\stem}{max(0.10,7.40*\dotR)}
    \pgfmathsetmacro{\armW}{0.32*\dx}
    \pgfmathsetmacro{\armH}{max(0.08,1.10*\dotR)}
    \pgfmathsetmacro{\dotsY}{max(0.12,2.2*\dotR)}

    \pgfmathsetmacro{\nEdgeReal}{min(4,max(2,floor(#3/(0.55))))}
    \pgfmathtruncatemacro{\nEdge}{\nEdgeReal}
    \pgfmathtruncatemacro{\iLeftLast}{\nEdge-1}
    \pgfmathtruncatemacro{\iRightStart}{#4-\nEdge}

    \newcommand{\drawElem}[1]{%
      \fill[bscolor] (#1+##1*\dx,#2) circle (\dotR);
      \draw[bscolor,line width=0.7pt] (#1+##1*\dx,#2) -- ++(0,\stem);
      \draw[bscolor,line width=0.8pt]
        (#1+##1*\dx,#2+\stem) -- ++(-\armW,\armH);
      \draw[bscolor,line width=0.8pt]
        (#1+##1*\dx,#2+\stem) -- ++(\armW,\armH);
    }

    \foreach \i in {0,...,\iLeftLast} { \drawElem{\i} }
    \foreach \i in {\iRightStart,...,\numexpr#4-1\relax} { \drawElem{\i} }

    \node at (#1+0.5*#3,#2+\dotsY) {$\cdots$};
    \node[below=2pt] at (#1+0.5*#3,#2) {};
  \end{scope}
}
% ------------------------------------------------------------
% Background arcs
% ------------------------------------------------------------
\draw[ringgray,line width=0.7pt] (-\R,\yShift) arc (180:360:\R);
\fill[nfregion] (-\rInner,\yShift) arc (180:360:\rInner) -- (\rInner,\yShift) -- cycle;

\coordinate (InnerBoundR) at (\rInner,\yShift);
\coordinate (OuterBoundR) at (\R,\yShift);

\fill[black] (InnerBoundR) circle (0.8pt);
\fill[black] (OuterBoundR) circle (0.8pt);

\node[right=3pt,xshift=-20pt,yshift=6pt] at (OuterBoundR) {$(R_F,0)$};
\node[right=3pt,xshift=-4pt,yshift=6pt] at (InnerBoundR) {$(2D,0)$};

% ------------------------------------------------------------
% BS
% ------------------------------------------------------------
\fill[bscolor] (0,\yShift) circle (0.06);
\node[align=center] at (0,\yShift+0.6) {BS\\$(0,0)$};
\coordinate (BSref) at (0,\yShift+0.05);

% ------------------------------------------------------------
% User devices
% ------------------------------------------------------------
\UEphone{-3.25}{\yShift-1.0}{user 1}{0}{0}
\UplinkWavesToBS{-3.20+0.12}{\yShift-0.9+0.21}

\UEphone{-2.5}{\yShift-2.55}{user 2}{0}{0}
\UplinkWavesToBS{-2.45+0.12}{\yShift-2.5+0.21}

\UEphone{-0.30}{\yShift-3.20}{}{0}{0}
\node[right=4pt] at (-0.2,\yShift-2.89) {user 3};

\UplinkWavesToBS{-0.20}{\yShift-3.10+0.21}
\coordinate (UE3) at (-0.20,\yShift-3.10+0.21);



\node at (1.25,\yShift-2.56) {$\cdots$};

\def\UEKx{2.65}
\def\UEKy{\yShift-2.5}
\UEphone{\UEKx}{\UEKy}{user $K$}{0.40}{0.00}
\UplinkWavesToBS{\UEKx+0.12}{\UEKy+0.21}

\coordinate (UEK) at (\UEKx+0.12,\UEKy+0.21);

% ------------------------------------------------------------
% Scatterers
% ------------------------------------------------------------
\coordinate (ScL1) at (2.6,\yShift-1.55);
\coordinate (ScR2) at (2.1,\yShift-2.45);

\fill[nloscolor] (ScL1) circle (0.055);
\fill[nloscolor] (ScR2) circle (0.055);

\coordinate (Sc3L1) at (-0.75,\yShift-2.35);
\coordinate (Sc3R2) at (0.38,\yShift-2.35);

\fill[nloscolor] (Sc3L1) circle (0.055);
\fill[nloscolor] (Sc3R2) circle (0.055);



% ------------------------------------------------------------
% Path styles
% ------------------------------------------------------------
\tikzset{
  nlosray/.style={nloscolor,dashed,line width=1pt},
  nlosarrow/.style={nloscolor,dashed,line width=1pt,-{Stealth[length=3pt]}},
  lospath/.style={loscolor,line width=1.25pt,-{Stealth[length=3pt]}}
}

% ------------------------------------------------------------
% NLoS paths
% ------------------------------------------------------------
\draw[nlosray]   (UEK) -- (ScL1);
\draw[nlosarrow] (ScL1) -- (BSref);



\draw[nlosray]   (UEK) -- (ScR2);
\draw[nlosarrow] (ScR2) -- (BSref);

\draw[nlosray]   (UE3) -- (Sc3L1);
\draw[nlosarrow] (Sc3L1) -- (BSref);

\draw[nlosray]   (UE3) -- (Sc3R2);
\draw[nlosarrow] (Sc3R2) -- (BSref);



% ------------------------------------------------------------
% LoS path
% ------------------------------------------------------------
\draw[lospath] (UEK) -- (BSref);
\draw[lospath] (UE3) -- (BSref);
% ------------------------------------------------------------
% Labels: d_k^(1) and phi_k^(1)
% ------------------------------------------------------------
% d label placed roughly on the LoS path
\node[
loscolor,
fill=white,
inner sep=0.01pt,
font=\tiny

] 
at (1.55,\yShift-1.2) {$d_k^{(1)}$};

% angle arc near the BS
\draw[loscolor, line width=0.5pt]
(1.22,\yShift) arc[start angle=0,end angle=-22,radius=2.32];

\node[
loscolor,
fill=white,
inner sep=0.1pt,
font=\tiny


] 
at (0.9,\yShift-0.33) {$\phi_k^{(1)}$};

% ------------------------------------------------------------
% Draw ULA last
% ------------------------------------------------------------
\ULAdraw{-0.9}{\yShift+0.02}{1.8}{9}

\end{tikzpicture}

==> Figs/nmse_vs_snr.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[
width=0.81\linewidth,
height=0.59\columnwidth,
scale only axis,
xmin=-10,
xmax=25,
xlabel={SNR (dB)},
ylabel={NMSE},
ymode=log,
ymin=1e-6,
ymax=10,
yminorticks=true,
xlabel style={font=\small},
ylabel style={font=\small},
axis background/.style={fill=white},
grid=both,
major grid style={draw=gray!5},
minor grid style={draw=gray!25},
xmajorgrids,
ymajorgrids,
yminorgrids,
tick label style={font=\small},
legend style={
at={(0,0)},
anchor=south west,
legend columns=2,
legend cell align=left,
font=\scriptsize,
row sep=1pt,
column sep=1pt
}
]
\addplot [color=mycolor1, line width=1.6pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.49410774059649\\
-5	2.73609980177842\\
0	0.904501096220228\\
5	0.30497797331883\\
10	0.197458215729124\\
15	0.1508181312929732\\
20	0.0853783241981285\\
25	0.0460478483193521\\
};
\addlegendentry{2D-MUSIC}

\addplot [color=mycolor2, line width=1.6pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.110066348288018\\
-5	0.0303602923409322\\
0	0.010174869981856\\
5	0.00323995769062225\\
10	0.00120381745026523\\
15	0.000428716134962259\\
20	0.000203004180024203\\
25	0.000102559990137966\\
};
\addlegendentry{PR-CF}

\addplot [color=black, line width=1.6pt]
  table[row sep=crcr]{%
-10	0.063247096622237\\
-5	0.0163545306652148\\
0	0.00489552801011054\\
5	0.00158857866287782\\
10	0.000573565190932491\\
15	0.000162767337315074\\
20	5.98803678844424e-05\\
25	1.63597366673247e-05\\
};
\addlegendentry{PR-ML}

\addplot [color=mycolor3, dashed, line width=1.6pt, mark size=2.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-10	0.0289451100402794\\
-5	0.00915324748514871\\
0	0.00289451100402775\\
5	0.000915324748514437\\
10	0.000289451100402895\\
15	9.15324748514557e-05\\
20	2.89451100402699e-05\\
25	9.15324748514991e-06\\
};
\addlegendentry{$\text{PR-CRB}_\text{P}$}

\addplot [color=mycolor4, dashdotted, line width=1.6pt]
  table[row sep=crcr]{%
-10	0.0349813697167899\\
25	1.1062080395822e-05\\
};
\addlegendentry{$\text{PR-CRB}_\text{U}$}

\addplot [color=green, dashed, line width=1.6pt]
  table[row sep=crcr]{%
-10	0.0202615770281956\\
25	6.40727323960494e-06\\
};
\addlegendentry{Parametric CRB}

\end{axis}
\end{tikzpicture}%

